Form Factor Alphabets and Antipodal Duality from Cluster Algebras

We develop a cluster-algebraic description of symbol alphabets for chiral stress-tensor form factors in planar $\mathcal N=4$ super-Yang--Mills theory. Motivated by unfolding the three-point $C_2$ quiver, we propose a periodic framework for $n$-point form-factor alphabets based on folding a $\mathrm{Gr}(4,2n)$ quiver with two periods of frozen nodes. At four points, the folding leads to the $\widetilde{\mathrm{VI}}$ cluster algebra, which has infinitely many cluster variables. Tropical truncation selects a finite set of rational coordinates and four physical limit rays. The $A_1^{(1)}$ mutation sequences approaching these rays generate the four square roots and the corresponding algebraic-letter spaces. Within the resulting finite set of rational candidates, antipodal closure excludes precisely eight additional letters. On the parity-preserving surface, the antipodal map is realized, after a further folding, by two commuting mutations followed by a relabelling. Furthermore, we find an alternative quiver within the same mutation class that becomes self-antipodal after parity folding, mirroring the antipodal self-duality of the four-point MHV form factor. Its double- and triple-collinear boundaries reproduce, respectively, the $C_2$ algebra of the three-point form factor and the $A_3$ algebra of the six-point amplitude; after folding the latter to $C_2$, the antipodal map exchanges the two $C_2$ boundaries.

==> figures/affine_a11_mu21_quiver.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.90,transform shape]
  % Mutable nodes at the endpoint reached by the mutation sequence {2,1}.
  \node (a4) at (-2.80,0) {$4:\br{2456}$};
  \node (a2) at ( 2.80,0) {$2:-\br{1246}$};
  \node (a1) at (0,1.35) {$1:\sqrt{\br{2468}}$};
  \node (a3) at (0,2.80) {$3:\br{1236}$};
  \node (a5) at (0,-1.75) {$5:\br{1245}$};

  % Frozen nodes, placed outside the principal quiver.
  \node[draw,rectangle] (f1) at (5.35,0)
    {$\br{1234}$};
  \node[draw,rectangle] (f4) at (-5.05,1.65)
    {$-\br{4567}$};
  \node[draw,rectangle] (f3) at (-5.05,0)
    {$\br{3456}$};
  \node[draw,rectangle] (f2) at (-5.05,-1.65)
    {$-\br{2345}$};

  % Three paths from node 2 to node 4.
  \draw[qarrow,double distance=1.4pt] (a2)--(a1);
  \draw[qarrow,double distance=1.4pt] (a1)--(a4);
  \draw[qarrow] (a2)--(a3);
  \draw[qarrow] (a3)--(a4);
  \draw[qarrow] (a2)--(a5);
  \draw[qarrow] (a5)--(a4);

  % The A_1^(1) pair: two ordinary arrows from node 4 to node 2.
  \draw[-{Stealth[length=2.4mm]},thick,accentblue]
    ([yshift=5pt]a4.east) to[bend left=15]
    ([yshift=5pt]a2.west);
  \draw[-{Stealth[length=2.4mm]},thick,accentblue]
    ([yshift=-5pt]a4.east) to[bend right=15]
    ([yshift=-5pt]a2.west);
  \node[font=\scriptsize,accentblue,fill=white,inner sep=1.5pt]
    at (0,0) {$A_1^{(1)}$};

  % Frozen incidences, drawn lightly to keep the A_1^(1) pair prominent.
  \draw[qarrow,draw=gray!65,shorten <=2pt] (f1)--(a2);
  \draw[qarrow,draw=gray!65,shorten >=2pt]
    (a3) to[bend left=16] (f1);
  \draw[qarrow,draw=gray!65,shorten >=2pt]
    (a5) to[bend right=14] (f1);
  \draw[qarrow,draw=gray!65,shorten <=2pt] (f4)--(a3);
  \draw[qarrow,draw=gray!65,shorten >=2pt] (a4)--(f4);
  \draw[qarrow,draw=gray!65,shorten <=2pt] (f3)--(a4);
  \draw[qarrow,draw=gray!65,shorten >=2pt] (a4)--(f2);
  \draw[qarrow,draw=gray!65,shorten <=2pt] (f2)--(a5);
\end{tikzpicture}
\caption{The $\widetilde{\mathrm{VI}}$ quiver reached from the initial seed by
the mutation sequence $\{\mu_2,\mu_1\}$.  Nodes $4$ and $2$, identified with
$w_0$ and $z_0$, form the $A_1^{(1)}$ subquiver.}
\label{fig:affine-a11-mu21-quiver}
\end{figure}


==> figures/affine_a11_rooted_origin.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.90,transform shape]
  \node (w) at (-2.15,0) {$w_0$};
  \node (z) at ( 2.15,0) {$z_0$};
  \node (b) at (0,1.70) {$b$};
  \node[draw,rectangle] (fw) at (-2.15,-1.45) {$f_w$};
  \node[draw,rectangle] (fz) at ( 2.15,-1.45) {$f_z$};

  % The A_1^(1) pair has the same orientation and style as in Fig. 8.
  \draw[-{Stealth[length=2.4mm]},thick,accentblue]
    ([yshift=4pt]w.east) to[bend left=15] ([yshift=4pt]z.west);
  \draw[-{Stealth[length=2.4mm]},thick,accentblue]
    ([yshift=-4pt]w.east) to[bend right=15] ([yshift=-4pt]z.west);
  \node[font=\scriptsize,accentblue,fill=white,inner sep=1.5pt]
    at (0,0) {$A_1^{(1)}$};

  % Offset the endpoints to keep the arrows clear of the A_1^(1) pair.
  \draw[qarrow]
    ([xshift=-3pt]b.south west)--([xshift=2pt,yshift=5pt]w.north east);
  \draw[qarrow]
    ([xshift=-2pt,yshift=5pt]z.north west)--([xshift=3pt]b.south east);
  \draw[qarrow,draw=gray!65,shorten >=2pt] (w)--(fw);
  \draw[qarrow,draw=gray!65,shorten <=2pt] (fz)--(z);
\end{tikzpicture}
\caption{A schematic $A_1^{(1)}$ configuration.  The remaining mutable
coordinates contribute the common monomial $b$, while the boxed quantities
$f_w$ and $f_z$ collect the frozen-coordinate contributions.}
\label{fig:a11-rooted-origin}
\end{figure}


==> figures/amplitudes_form_factors_roadmap.tex <==
\pgfdeclarehorizontalshading{periodfadewestmask}{100bp}{
  color(0bp)=(pgftransparent!100);
  color(45bp)=(pgftransparent!60);
  color(75bp)=(pgftransparent!0);
  color(100bp)=(pgftransparent!0)}
\pgfdeclarehorizontalshading{periodfadeeastmask}{100bp}{
  color(0bp)=(pgftransparent!0);
  color(25bp)=(pgftransparent!0);
  color(55bp)=(pgftransparent!60);
  color(100bp)=(pgftransparent!100)}
\pgfdeclarefading{period fade west}{%
  \pgfuseshading{periodfadewestmask}}
\pgfdeclarefading{period fade east}{%
  \pgfuseshading{periodfadeeastmask}}
\definecolor{roadmapedge}{HTML}{355F7C}
\definecolor{roadmaplimit}{HTML}{73797E}
\definecolor{roadmapanti}{HTML}{D28A55}
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,scale=0.91,transform shape,
  amptext/.style={align=center,text width=27mm,font=\footnotesize,inner sep=0pt},
  amppolygon/.style={draw=roadmapedge,fill=white,line width=0.90pt,
    line join=round},
  periodcontour/.style={draw=accentgreen!82!black,line width=0.9pt,
    line cap=round,line join=round},
  periodgradient/.style={shade,top color=white,middle color=white,
    bottom color=periodone},
  periodlowergradient/.style={shade,top color=white,
    bottom color=periodone},
  limitarrow/.style={-{Stealth[length=2.5mm]},line width=0.85pt,
    draw=roadmaplimit},
  arrowlabel/.style={inner sep=1pt,font=\scriptsize,text=roadmaplimit}
]
  % Background bands establish the two parallel constructions.
  \path[draw=accentblue!40,fill=mutblue!38,rounded corners=5pt]
    (-2.87,0.18) rectangle (12.97,3.82);
  \path[draw=accentgreen!45,fill=periodone,rounded corners=5pt]
    (-0.65,-3.58) rectangle (10.85,-0.62);

  \node[font=\small\bfseries,text=accentblue!85!black,anchor=east]
    at (12.05,4.00) {Amplitudes};
  \node[font=\small\bfseries,text=accentgreen!75!black,anchor=east]
    at (10.65,-0.28) {Form Factors};

  % Amplitude row, enlarged about its central polygon.
  \begin{scope}[cm={1.10,0,0,1.10,(-0.505,0.02)},transform shape]
  % Regular polygons with comparable circumradii.
  \begin{scope}[shift={(0,1.80)}]
    \path[amppolygon] (0:1.55)
      \foreach \a in {60,120,180,240,300} {--(\a:1.55)} --cycle;
  \end{scope}
  \begin{scope}[shift={(5.05,1.80)}]
    \path[amppolygon] (0:1.45)
      \foreach \a in {51.4286,102.8571,154.2857,205.7143,
        257.1429,308.5714} {--(\a:1.45)} --cycle;
  \end{scope}
  \begin{scope}[shift={(10.10,1.80)}]
    \path[amppolygon] (0:1.45)
      \foreach \a in {45,90,135,180,225,270,315} {--(\a:1.45)} --cycle;
  \end{scope}

  \draw[limitarrow] (8.48,1.80)--
    node[arrowlabel,pos=.50,above=2pt]{double}
    node[arrowlabel,pos=.50,below=2pt]{collinear}
    (6.67,1.80);
  \draw[limitarrow] (3.58,1.80)--
    node[arrowlabel,pos=.50,above=2pt]{double}
    node[arrowlabel,pos=.50,below=2pt]{collinear}
    (1.72,1.80);
  \end{scope}

  \node[amptext] (a6) at (-0.505,2.00)
    {$\Gr(4,6)\simeq A_3$\\[2pt]9-letter alphabet};
  \node[amptext] (a7) at (5.05,1.98)
    {$\Gr(4,7)\simeq E_6$\\[2pt]42-letter alphabet};
  \node[amptext,text width=29mm] (a8) at (10.605,2.00)
    {$\Gr(4,8)\simeq E_7^{(1,1)}$\\[2pt]infinite type};

  % One period of the three- and four-point periodic boundaries.
  \begin{scope}[cm={1.08,0,0,1,(-0.1504,0)}]
  \coordinate (f3prev) at (-0.38,-2.58);
  \coordinate (f3z1) at (-0.11,-3.13);
  \coordinate (f3z2) at (0.32,-1.34);
  \coordinate (f3z3) at (3.42,-0.98);
  \coordinate (f3z1p) at (3.77,-3.13);
  \coordinate (f3next) at (4.05,-2.58);
  \path[periodgradient,path fading=period fade west,fit fading=true]
    (f3prev)--(f3z1)--(-0.38,-3.13)--cycle;
  \begin{scope}
    \clip (f3z1)--(f3z2)--(f3z3)--(f3z1p)--cycle;
    \path[periodlowergradient]
      (-0.11,-3.13) rectangle (3.77,-1.86);
    \path[fill=white]
      (-0.11,-1.86) rectangle (3.77,-0.90);
  \end{scope}
  \path[periodgradient,path fading=period fade east,fit fading=true]
    (f3z1p)--(f3next)--(4.05,-3.13)--cycle;
  \draw[periodcontour]
    (f3prev)--(f3z1)--(f3z2)--(f3z3)--(f3z1p)--(f3next);
  \end{scope}

  \begin{scope}[cm={1.08,0,0,1,(-0.6464,0)}]
  \coordinate (f4prev) at (5.55,-2.73);
  \coordinate (f4z1) at (5.88,-3.18);
  \coordinate (f4z2) at (6.37,-1.78);
  \coordinate (f4z3) at (7.85,-1.02);
  \coordinate (f4z4) at (9.78,-1.50);
  \coordinate (f4z1p) at (10.27,-3.18);
  \coordinate (f4next) at (10.60,-2.62);
  \path[periodgradient,path fading=period fade west,fit fading=true]
    (f4prev)--(f4z1)--(5.55,-3.18)--cycle;
  \begin{scope}
    \clip (f4z1)--(f4z2)--(f4z3)--(f4z4)--(f4z1p)--cycle;
    \path[periodlowergradient]
      (5.88,-3.18) rectangle (10.27,-1.86);
    \path[fill=white]
      (5.88,-1.86) rectangle (10.27,-0.90);
  \end{scope}
  \path[periodgradient,path fading=period fade east,fit fading=true]
    (f4z1p)--(f4next)--(10.60,-3.18)--cycle;
  \draw[periodcontour]
    (f4prev)--(f4z1)--(f4z2)--(f4z3)--(f4z4)--(f4z1p)--(f4next);
  \end{scope}

  \draw[limitarrow] (5.68,-2.22)--
    node[arrowlabel,pos=.50,above=2pt]{double}
    node[arrowlabel,pos=.50,below=2pt]{collinear}
    (3.98,-2.22);
  \draw[limitarrow] (6.32,-1.66)
    .. controls (5.10,-1.25) and (2.60,0.75) ..
    node[arrowlabel,pos=.52,above=2pt,sloped]{triple}
    node[arrowlabel,pos=.52,below=2pt,sloped]{collinear}
    (1.33,1.09);
  \draw[{Stealth[length=2.3mm]}-{Stealth[length=2.3mm]},thick,
    roadmapanti] (-1.28,1.00)
    .. controls (-1.62,0.60) and (-1.45,-1.80) ..
    node[inner sep=1pt,font=\scriptsize,pos=.53,above=2pt,sloped,
      text=roadmapanti!90!black]{antipodal}
    (-0.30,-2.40);
  \draw[{Stealth[length=2.3mm]}-{Stealth[length=2.3mm]},thick,roadmapanti]
    (10.96,-1.62)
    .. controls (11.82,-1.62) and (11.82,-2.82) ..
    (10.96,-2.82);
  \node[inner sep=0pt,font=\scriptsize,align=left,anchor=west,
    text=roadmapanti!90!black] at (11.68,-2.22)
    {self\\antipodal};

  % Draw all labels last so that the shaded regions never cover the text.
  \node[font=\footnotesize] at (1.88,-1.92)
    {two-period $\Gr(4,6)\!\to C_2$};
  \node[font=\small] at (1.88,-2.67) {6-letter alphabet};
  \node[font=\footnotesize] at (8.08,-1.92)
    {two-period $\Gr(4,8)\!\to\widetilde{\mathrm{VI}}$};
  \node[font=\small] at (8.08,-2.67) {infinite type};
\end{tikzpicture}
\caption{Cluster algebras for amplitude and form factor alphabets.  The arrows
indicate collinear limits and antipodal relations.}
\label{fig:amplitudes-form-factors-roadmap}
\end{figure}


==> figures/antipodal_folded_quiver.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.92,transform shape,baseline=(current bounding box.center)]
  % Folded mutable nodes, ordered as {1}, {2,4}, {3}, {5}.
  \node (a1) at (0,1.55) {$\bar x_1$};
  \node (a2) at (0,-1.55) {$\bar x_2$};
  \node (a3) at (-2.55,0) {$\bar x_3$};
  \node (a4) at (2.55,0) {$\bar x_4$};

  % Two ordinary parallel arrows from {2,4} to {1}.
  \draw[qarrow]
    ([xshift=-4pt]a2.north) to[bend left=7]
    ([xshift=-4pt]a1.south);
  \draw[qarrow]
    ([xshift=4pt]a2.north) to[bend right=7]
    ([xshift=4pt]a1.south);

  % Valued C_2-type arrows.
  \draw[double,double distance=2pt,line width=0.8pt,-Latex] (a1)--(a3);
  \draw[double,double distance=2pt,line width=0.8pt,-Latex] (a1)--(a4);
  \draw[double,double distance=2pt,line width=0.8pt,-Latex] (a3)--(a2);
  \draw[double,double distance=2pt,line width=0.8pt,-Latex] (a4)--(a2);
\end{tikzpicture}
\hspace{1.2cm}
$
\overline B_{\rm p}=
\begin{pmatrix}
 0&-2& 2& 2\\
 2& 0&-2&-2\\
-1& 1& 0& 0\\
-1& 1& 0& 0
\end{pmatrix}
$
\caption{The folded quiver on the parity-preserving surface and its
principal exchange matrix, written in the coordinate order
$\{\bar x_1,\bar x_2,\bar x_3,\bar x_4\}$.  The two parallel arrows from
$\bar x_2$ to $\bar x_1$ represent two ordinary arrows, while the remaining
double-line arrows denote $C_2$-type valued edges.}
\label{fig:antipodal-folded-quiver}
\end{figure}


==> figures/g46_c2_exchange_hexagon.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.85,transform shape]
  \tikzset{c2cluster/.style={draw=black!65,rounded corners=2pt,
      fill=black!2,inner xsep=5pt,inner ysep=4pt,font=\small}}
  \coordinate (h0) at (0, 2.75);
  \coordinate (h1) at (3.10, 1.1);
  \coordinate (h2) at (3.10,-1.1);
  \coordinate (h3) at (0,-2.75);
  \coordinate (h4) at (-3.10,-1.1);
  \coordinate (h5) at (-3.10, 1.1);

  \draw[semithick,black!65]
    (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
  \node[c2cluster] at (h0)
    {$\displaystyle\left\{\frac{vw}{u},\frac{1-w}{w}\right\}$};
  \node[c2cluster] at (h1)
    {$\displaystyle\left\{\frac{u}{vw},\frac{v}{1-v}\right\}$};
  \node[c2cluster] at (h2)
    {$\displaystyle\left\{\frac{uv}{w},\frac{1-v}{v}\right\}$};
  \node[c2cluster] at (h3)
    {$\displaystyle\left\{\frac{w}{uv},\frac{u}{1-u}\right\}$};
  \node[c2cluster] at (h4)
    {$\displaystyle\left\{\frac{uw}{v},\frac{1-u}{u}\right\}$};
  \node[c2cluster] at (h5)
    {$\displaystyle\left\{\frac{v}{uw},\frac{w}{1-w}\right\}$};

  \node[font=\scriptsize,fill=white,inner sep=1pt] at (1.6,1.9) {$\mu_1$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (3.10,0) {$\mu_2$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (1.6,-1.9) {$\mu_1$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (-1.6,-1.9) {$\mu_2$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (-3.10,0) {$\mu_1$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (-1.6,1.9) {$\mu_2$};
  \node[font=\large] at (0,0) {$C_2$};
\end{tikzpicture}
\caption{The $C_2$ exchange graph associated with the three-point form factor
alphabet.  Its six vertices represent the six clusters and are labelled by
the corresponding $\mathcal X$-coordinates in terms of $\{u,v,w\}$; the edge
labels indicate the mutations relating adjacent clusters.}
\label{fig:g46-c2-exchange-hexagon}
\end{figure}


==> figures/g46_c2_seed.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.74,transform shape]
  % Folded C_2 quiver.
  \begin{scope}[xshift=-9.7cm]
    \begin{scope}[yshift=-1.5cm]
    \node (c1) at (0,0) {$\br{5123}$};
    \node (c2) at (0,-1.5) {$\sqrt{\br{1245}}$};
    \node[draw,rectangle] (cf1) at (-2,1) {$\br{1234}$};
    \node[draw,rectangle] (cf2) at (2.5,-1.5) {$\br{2345}$};
    \node[draw,rectangle] (cf3) at (2.5,0) {$\br{3456}$};
    \draw[double,double distance=2pt,line width=0.8pt,-Latex]
      (c1)--(c2);
    \draw[qarrow] (cf1)--(c1);
    \draw[qarrow] (c1)--(cf3);
    \draw[qarrow] (c2)--(cf2);
    \draw[qarrow] (cf2)--(c1);
    \end{scope}
    \node[font=\small] at (1.2,-3.7) {$C_2$ quiver};
  \end{scope}

  \draw[flowarrow] (-6.00,-2.2)-- (-4.00,-2.2);
  \node[above] at (-5.1,-2.1) {unfolding};
  

  % Unfolded A_3 quiver.
  \begin{scope}[xshift=-2.7cm]
    \node (m1) at (0,0) {$\br{5123}$};
    \node (m2) at (0,-1.5) {$\br{1245}$};
    \node (m3) at (0,-3) {$\br{5123}$};
    \node[draw,rectangle] (f1) at (-2,1) {$\br{1234}$};
    \node[draw,rectangle] (f2) at (0,-4.5) {$\br{1234}$};
    \node[draw,rectangle] (f3) at (2.5,0) {$\br{3456}$};
    \node[draw,rectangle] (f4) at (2.5,-1.5) {$\br{2345}$};
    \node[draw,rectangle] (f5) at (2.5,-3) {$\br{2345}$};
    \node[draw,rectangle] (f6) at (2.5,-4.5) {$\br{3456}$};
    \draw[qarrow] (m1)--(m2);
    \draw[qarrow] (m3)--(m2);
    \draw[qarrow] (f2)--(m3);
    \draw[qarrow] (f1)--(m1);
    \draw[qarrow] (m1)--(f3);
    \draw[qarrow] (m2)--(f4);
    \draw[qarrow] (f5)--(m3);
    \draw[qarrow] (f4)--(m1);
    \draw[qarrow] (m2)--(f5);
    \draw[qarrow] (m3)--(f6);
    \draw[accentblue,line width=0.9pt] (m3) ellipse [x radius=18pt,y radius=9pt];
    \node[font=\small] at (1.2,-5.35) {unfolded $A_3$ quiver};
  \end{scope}

   \draw[flowarrow] (1.40,-2.2)--(3.25,-2.2);
   \node[above] at (2.25,-2.1) {mutate};

  % Two-period Gr(4,6) quiver.
  \begin{scope}[xshift=4.65cm]
    \node (n1) at (0,0) {$\br{5123}$};
    \node (n2) at (0,-1.5) {$\br{1245}$};
    \node (n3) at (0,-3) {$\br{7345}$};
    \node[draw,rectangle,fill=periodone] (g1) at (-2,1) {$\br{1234}$};
    \node[draw,rectangle,fill=periodone] (g2) at (0,-4.5) {$\br{2345}$};
    \node[draw,rectangle,fill=periodone] (g3) at (2.5,-4.5) {$\br{3456}$};
    \node[draw,rectangle,fill=periodtwo] (g4) at (2.5,-3) {$\br{1234}$};
    \node[draw,rectangle,fill=periodtwo] (g5) at (2.5,-1.5) {$\br{2345}$};
    \node[draw,rectangle,fill=periodtwo] (g6) at (2.5,0) {$\br{3456}$};
    \draw[qarrow] (n1)--(n2);
    \draw[qarrow] (n2)--(n3);
    \draw[qarrow] (n3)--(g2);
    \draw[qarrow] (g1)--(n1);
    \draw[qarrow] (n1)--(g6);
    \draw[qarrow] (n2)--(g5);
    \draw[qarrow] (n3)--(g4);
    \draw[qarrow] (g5)--(n1);
    \draw[qarrow] (g4)--(n2);
    \draw[qarrow] (g3)--(n3);
    \node[font=\small] at (1.2,-5.35) {two-period $\Gr(4,6)$ quiver};
  \end{scope}
\end{tikzpicture}
\caption{The three-point $C_2$ quiver on the left unfolds to the $A_3$
quiver in the middle.  Mutation at the
circled node produces the two-period $\Gr(4,6)$ quiver on the right; the two
colors distinguish the frozen coefficients associated with the two periods.}
\label{fig:g46-c2-seed}
\end{figure}


==> figures/g48_foldable_extended_quiver.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.85,transform shape]
  % Mutable nodes, arranged as in the periodic \Gr(4,8) quiver.
  \node (m1) at (0,0) {$1:\br{1235}$};
  \node (m2) at (2.5,0) {$2:\br{1236}$};
  \node (m3) at (5,0) {$3:\br{2456}$};
  \node (m4) at (0,-1.5) {$4:\br{1245}$};
  \node (m5) at (2.5,-1.5) {$5:\br{1256}$};
  \node (m6) at (5,-1.5) {$6:\br{1245}$};
  \node (m7) at (0,-3) {$7:\br{2456}$};
  \node (m8) at (2.5,-3) {$8:\br{1236}$};
  \node (m9) at (5,-3) {$9:\br{1235}$};

  % Frozen nodes from the two periods.
  \node[draw,rectangle,fill=periodone] (f10) at (-2,1.5)
    {$\br{1234}$};
  \node[draw,rectangle,fill=periodone] (f17) at (-2,-2.25)
    {$\br{2345}$};
  \node[draw,rectangle,fill=periodone] (f16) at (-2,-4.5)
    {$\br{3456}$};
  \node[draw,rectangle,fill=periodone] (f15) at (1.25,-4.5)
    {$\br{4567}$};
  \node[draw,rectangle,fill=periodtwo] (f14) at (7,-4.5)
    {$\br{1234}$};
  \node[draw,rectangle,fill=periodtwo] (f13) at (7,-0.75)
    {$\br{2345}$};
  \node[draw,rectangle,fill=periodtwo] (f12) at (7,1.5)
    {$\br{3456}$};
  \node[draw,rectangle,fill=periodtwo] (f11) at (3.75,1.5)
    {$\br{4567}$};

  % Mutable arrows.
  \draw[qarrow] (m1)--(m2); \draw[qarrow] (m3)--(m2);
  \draw[qarrow] (m4)--(m5); \draw[qarrow] (m6)--(m5);
  \draw[qarrow] (m7)--(m8); \draw[qarrow] (m9)--(m8);
  \draw[qarrow] (m1)--(m4); \draw[qarrow] (m7)--(m4);
  \draw[qarrow] (m2)--(m5); \draw[qarrow] (m8)--(m5);
  \draw[qarrow] (m3)--(m6); \draw[qarrow] (m9)--(m6);
  \draw[qarrow] (m5)--(m1); \draw[qarrow] (m5)--(m3);
  \draw[qarrow] (m5)--(m7); \draw[qarrow] (m5)--(m9);

  % Frozen incidences.
  \draw[qarrow,shorten <=2pt] (f10)--(m1);
  \draw[qarrow,shorten >=2pt] (m4)--(f17);
  \draw[qarrow,shorten <=2pt] (f17)--(m7);
  \draw[qarrow,shorten >=2pt] (m7)--(f16);
  \draw[qarrow,shorten <=2pt] (f15)--(m7);
  \draw[qarrow,shorten >=2pt] (m8)--(f15);
  \draw[qarrow,shorten <=2pt] (f14)--(m9);
  \draw[qarrow,shorten >=2pt] (m6)--(f13);
  \draw[qarrow,shorten <=2pt] (f13)--(m3);
  \draw[qarrow,shorten >=2pt] (m3)--(f12);
  \draw[qarrow,shorten <=2pt] (f11)--(m3);
  \draw[qarrow,shorten >=2pt] (m2)--(f11);
\end{tikzpicture}
\caption{The quiver obtained from Fig.~\ref{fig:g48-extended-seed} by
successively mutating nodes $3$, $6$, $7$ and $8$.  It is symmetric under
$1\leftrightarrow9$, $2\leftrightarrow8$, $3\leftrightarrow7$ and
$4\leftrightarrow6$, with node $5$ fixed.  The symmetry also exchanges the
boxed frozen nodes between the two colored periods.}
\label{fig:g48-foldable-extended-quiver}
\end{figure}


==> figures/g48_folded_quiver.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.90,transform shape]
  % Mutable nodes.
  \node (a1) at (0,0) {$1:\sqrt{\br{1256}}$};
  \node (a2) at (-1.55,1.10) {$2:-\br{1235}$};
  \node (a3) at (1.55,1.10) {$3:\br{1236}$};
  \node (a5) at (-1.55,-1.10) {$5:\br{1245}$};
  \node (a4) at (1.55,-1.10) {$4:\br{2456}$};

  % Folded frozen nodes.
  \node[draw,rectangle] (f1) at (-3,2.25) {$\br{1234}$};
  \node[draw,rectangle] (f4) at (0,-2.25) {$-\br{2345}$};
  \node[draw,rectangle] (f3) at (3,-2.25) {$\br{3456}$};
  \node[draw,rectangle] (f2) at (3,0) {$-\br{4567}$};

  % Mutable arrows.
  \draw[qarrow] (a3)--(a2);
  \draw[qarrow] (a5)--(a4);
  \draw[qarrow] (a5)--(a2);
  \draw[qarrow] (a3)--(a4);
  \draw[qarrow,double distance=1.4pt] (a2)--(a1);
  \draw[qarrow,double distance=1.4pt] (a1)--(a3);
  \draw[qarrow,double distance=1.4pt] (a1)--(a5);
  \draw[qarrow,double distance=1.4pt] (a4)--(a1);

  % Folded frozen incidences.
  \draw[qarrow,shorten >=2pt] (a2)--(f1);
  \draw[qarrow,shorten <=2pt] (f4)--(a5);
  \draw[qarrow,shorten >=2pt] (a4)--(f4);
  \draw[qarrow,shorten <=2pt] (f3)--(a4);
  \draw[qarrow,shorten <=2pt] (f2)--(a3);
  \draw[qarrow,shorten >=2pt] (a4)--(f2);
\end{tikzpicture}
\caption{The five-node $\widetilde{\mathrm{VI}}$ quiver defined by the
extended exchange matrix in Eq.~\eqref{eq:g48-vi-extended-matrix} and the
$\mathcal A$-coordinates in Eq.~\eqref{eq:g48-lifted-coordinates}. Boxed nodes
are frozen, and double arrows indicate exchange-matrix entries of magnitude
$2$.}
\label{fig:g48-folded-quiver}
\end{figure}


==> figures/g48_periodicized_extended_seed.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.85,transform shape]
  % Mutable nodes.
  \node (m1) at (0,0) {$1:\br{1235}$};
  \node (m2) at (2.5,0) {$2:\br{1236}$};
  \node (m3) at (5,0) {$3:\br{1237}$};
  \node (m4) at (0,-1.5) {$4:\br{1245}$};
  \node (m5) at (2.5,-1.5) {$5:\br{1256}$};
  \node (m6) at (5,-1.5) {$6:\br{2356}$};
  \node (m7) at (0,-3) {$7:\br{1345}$};
  \node (m8) at (2.5,-3) {$8:\br{1456}$};
  \node (m9) at (5,-3) {$9:\br{1567}$};

  % Frozen nodes from the two periods.
  \node[draw,rectangle,fill=periodone] (f10) at (-2,1)
    {$\br{1234}$};
  \node[draw,rectangle,fill=periodone] (f17) at (0,-4.5)
    {$\br{2345}$};
  \node[draw,rectangle,fill=periodone] (f16) at (2.5,-4.5)
    {$\br{3456}$};
  \node[draw,rectangle,fill=periodone] (f15) at (5,-4.5)
    {$\br{4567}$};
  \node[draw,rectangle,fill=periodtwo] (f14) at (7.5,-4.5)
    {$\br{1234}$};
  \node[draw,rectangle,fill=periodtwo] (f13) at (7.5,-3)
    {$\br{2345}$};
  \node[draw,rectangle,fill=periodtwo] (f12) at (7.5,-1.5)
    {$\br{3456}$};
  \node[draw,rectangle,fill=periodtwo] (f11) at (7.5,0)
    {$\br{4567}$};

  % Mutable arrows.
  \draw[qarrow] (m1)--(m2); \draw[qarrow] (m1)--(m4);
  \draw[qarrow] (m2)--(m3); \draw[qarrow] (m2)--(m5);
  \draw[qarrow] (m3)--(m6); \draw[qarrow] (m4)--(m5);
  \draw[qarrow] (m4)--(m7); \draw[qarrow] (m5)--(m6);
  \draw[qarrow] (m5)--(m8); \draw[qarrow] (m6)--(m9);
  \draw[qarrow] (m7)--(m8); \draw[qarrow] (m8)--(m9);
  \draw[qarrow] (m5)--(m1); \draw[qarrow] (m6)--(m2);
  \draw[qarrow] (m8)--(m4); \draw[qarrow] (m9)--(m5);

  % Frozen incidences.
  \draw[qarrow,shorten <=2pt] (f10)--(m1);
  \draw[qarrow,shorten >=2pt] (m7)--(f17);
  \draw[qarrow,shorten <=2pt] (f16)--(m7);
  \draw[qarrow,shorten >=2pt] (m8)--(f16);
  \draw[qarrow,shorten <=2pt] (f15)--(m8);
  \draw[qarrow,shorten >=2pt] (m9)--(f15);
  \draw[qarrow,shorten <=2pt] (f14)--(m9);
  \draw[qarrow,shorten <=2pt] (f13)--(m6);
  \draw[qarrow,shorten >=2pt] (m9)--(f13);
  \draw[qarrow,shorten <=2pt] (f12)--(m3);
  \draw[qarrow,shorten >=2pt] (m6)--(f12);
  \draw[qarrow,shorten >=2pt] (m3)--(f11);
\end{tikzpicture}
\caption{A two-period $\Gr(4,8)$ quiver whose coordinates are evaluated on
four-point periodic momentum twistor kinematics.  Mutable nodes are labelled by their $\mathcal A$-coordinates.
Boxed nodes are frozen; the two colors indicate the two periods.}
\label{fig:g48-extended-seed}
\end{figure}


==> figures/periodic_plabic_graphs.tex <==
% Symmetric Gr(4,8) bipartite network and its annular quotient.

\begin{figure}[h]
\centering
\begin{minipage}[c]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  scale=1.02,
  plabicedge/.style={draw=black,line width=1.15pt,line cap=round},
  plblack/.style={circle,draw=black,line width=0.9pt,fill={rgb,255:red,143;green,137;blue,204},
    minimum size=3.0mm,inner sep=0pt},
  plwhite/.style={circle,draw=black,line width=0.95pt,fill=white,
    minimum size=3.0mm,inner sep=0pt},
  orientation/.style={draw=black,line width=0.82pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},
  annularcut/.style={draw=red!85!orange,line width=1.00pt,
    dash pattern=on 4.0pt off 2.3pt,line cap=round,
    preaction={draw=white,line width=2.35pt,line cap=round}},
  faceback/.style={line width=0.90pt,line join=round,line cap=round},
  facexone/.style={faceback,draw={rgb,255:red,184;green,116;blue,129},
    fill={rgb,255:red,249;green,230;blue,233}},
  facextwo/.style={faceback,draw={rgb,255:red,102;green,143;blue,183},
    fill={rgb,255:red,226;green,238;blue,249}},
  facexthree/.style={faceback,draw={rgb,255:red,105;green,153;blue,118},
    fill={rgb,255:red,230;green,244;blue,232}},
  facexfour/.style={faceback,draw={rgb,255:red,191;green,137;blue,82},
    fill={rgb,255:red,250;green,237;blue,220}},
  facexfive/.style={faceback,draw={rgb,255:red,139;green,116;blue,177},
    fill={rgb,255:red,239;green,232;blue,248}},
  facelabel/.style={font=\small,inner sep=0.5pt},
  xlabel/.style={font=\small,inner sep=0.5pt}
]
  \begin{scope}[rotate=22.5]

  \coordinate (W0) at (1.280,1.530);
  \coordinate (W1) at (0.153,1.075);
  \coordinate (W2) at (0.902,0.098);
  \coordinate (W3) at (2.179,-0.236);
  \coordinate (W4) at (-0.153,-1.075);
  \coordinate (W5) at (0.902,-1.512);
  \coordinate (W6) at (-0.902,1.512);
  \coordinate (W7) at (-0.902,-0.098);
  \coordinate (W8) at (-2.179,0.236);
  \coordinate (W9) at (-1.280,-1.530);
  \coordinate (B10) at (0.177,1.987);
  \coordinate (B11) at (0.652,0.868);
  \coordinate (B12) at (1.707,0.431);
  \coordinate (B13) at (-0.569,0.707);
  \coordinate (B14) at (-0.652,-0.868);
  \coordinate (B15) at (0.569,-0.707);
  \coordinate (B16) at (1.707,-1.374);
  \coordinate (B17) at (-0.177,-1.987);
  \coordinate (B18) at (-1.707,1.374);
  \coordinate (B19) at (-1.707,-0.431);
  \coordinate (d0) at (1.889,1.889);
  \coordinate (d1) at (0,2.67);
  \coordinate (d2) at (2.67,0);
  \coordinate (d3) at (1.889,-1.889);
  \coordinate (d4) at (0,-2.67);
  \coordinate (d5) at (-1.889,1.889);
  \coordinate (d6) at (-2.67,0);
  \coordinate (d7) at (-1.889,-1.889);

  % Each face panel consists of straight segments parallel to the network
  % edges, joined by circular arcs around the black and white vertices.
  \coordinate (C1) at (0.586,1.414);
  \coordinate (C2) at (1.160,0.743);
  \coordinate (C3) at (1.358,-0.563);
  \coordinate (C4) at (-0.295,1.346);
  \coordinate (C5) at (0,0);
  \coordinate (C6) at (0.295,-1.346);
  \coordinate (C7) at (-1.358,0.563);
  \coordinate (C8) at (-1.160,-0.743);
  \coordinate (C9) at (-0.586,-1.414);
  \path[facexfour,scale around={0.96:(C1)}] (1.0769,1.5579)--(0.3403,1.8631)
    arc[start angle=-37.20,end angle=-76.81,radius=0.205]--(0.2102,1.2719)
    arc[start angle=73.80,end angle=-7.84,radius=0.205]--(0.4888,0.9920)
    arc[start angle=142.78,end angle=61.20,radius=0.205]--(1.1058,1.4219)
    arc[start angle=-148.18,end angle=-187.81,radius=0.205]--cycle;
  \path[facexthree,scale around={0.96:(C2)}] (1.1813,1.3504)--(0.8262,0.9761)
    arc[start angle=31.82,end angle=-57.32,radius=0.205]--(0.8902,0.3027)
    arc[start angle=93.29,end angle=37.17,radius=0.205]--(1.5039,0.4033)
    arc[start angle=-172.22,end angle=-234.07,radius=0.205]--(1.3033,1.3263)
    arc[start angle=-83.46,end angle=-118.80,radius=0.205]--cycle;
  \path[facextwo,scale around={0.96:(C3)}] (0.8743,-0.1051)--(0.6928,-0.5436)
    arc[start angle=52.83,end angle=-52.83,radius=0.205]--(0.8743,-1.3089)
    arc[start angle=97.78,end angle=24.42,radius=0.205]--(1.5028,-1.3563)
    arc[start angle=175.03,end angle=82.17,radius=0.205]--(2.0550,-0.3992)
    arc[start angle=-127.22,end angle=-220.02,radius=0.205]--(1.7791,0.2391)
    arc[start angle=-69.41,end angle=-142.83,radius=0.205]--(1.1051,0.1257)
    arc[start angle=7.78,end angle=-97.78,radius=0.205]--cycle;
  \path[facexfive,scale around={0.96:(C4)}] (0.1062,1.2746)--(0.1198,1.7901)
    arc[start angle=-106.20,end angle=-141.55,radius=0.205]--(-0.6996,1.5443)
    arc[start angle=9.07,end angle=-52.83,radius=0.205]--(-0.5967,0.9101)
    arc[start angle=97.78,end angle=41.70,radius=0.205]--(-0.0473,1.0313)
    arc[start angle=-167.69,end angle=-256.81,radius=0.205]--cycle;
  \path[facexone,scale around={0.96:(C5)}] (-0.0001,0.9386)--(-0.3687,0.7507)
    arc[start angle=12.31,end angle=-97.78,radius=0.205]--(-0.7782,0.0654)
    arc[start angle=52.83,end angle=-57.32,radius=0.205]--(-0.6638,-0.6633)
    arc[start angle=93.29,end angle=-7.84,radius=0.205]--(-0.3162,-0.9510)
    arc[start angle=142.78,end angle=41.70,radius=0.205]--(0.3687,-0.7507)
    arc[start angle=-167.69,end angle=-277.78,radius=0.205]--(0.7782,-0.0654)
    arc[start angle=-127.17,end angle=-237.32,radius=0.205]--(0.6638,0.6633)
    arc[start angle=-86.71,end angle=-187.84,radius=0.205]--(0.3162,0.9510)
    arc[start angle=-37.22,end angle=-138.30,radius=0.205]--cycle;
  \path[facexfive,scale around={0.96:(C6)}] (-0.1062,-1.2746)--(-0.1198,-1.7901)
    arc[start angle=73.80,end angle=38.45,radius=0.205]--(0.6996,-1.5443)
    arc[start angle=-170.93,end angle=-232.83,radius=0.205]--(0.5967,-0.9101)
    arc[start angle=-82.22,end angle=-138.30,radius=0.205]--(0.0473,-1.0313)
    arc[start angle=12.31,end angle=-76.81,radius=0.205]--cycle;
  \path[facextwo,scale around={0.96:(C7)}] (-1.0887,1.4272)--(-1.5028,1.3563)
    arc[start angle=-4.97,end angle=-97.83,radius=0.205]--(-2.0550,0.3992)
    arc[start angle=52.78,end angle=-40.02,radius=0.205]--(-1.7791,-0.2391)
    arc[start angle=110.59,end angle=37.17,radius=0.205]--(-1.1051,-0.1257)
    arc[start angle=-172.22,end angle=-277.78,radius=0.205]--(-0.6928,0.5436)
    arc[start angle=-127.17,end angle=-232.83,radius=0.205]--(-0.8743,1.3089)
    arc[start angle=-82.22,end angle=-155.58,radius=0.205]--cycle;
  \path[facexthree,scale around={0.96:(C8)}] (-1.0654,-0.2218)--(-1.5039,-0.4033)
    arc[start angle=7.78,end angle=-54.07,radius=0.205]--(-1.3033,-1.3263)
    arc[start angle=96.54,end angle=61.20,radius=0.205]--(-0.8262,-0.9761)
    arc[start angle=-148.18,end angle=-237.32,radius=0.205]--(-0.8902,-0.3027)
    arc[start angle=-86.71,end angle=-142.83,radius=0.205]--cycle;
  \path[facexfour,scale around={0.96:(C9)}] (-0.3561,-1.0471)--(-0.4888,-0.9920)
    arc[start angle=-37.22,end angle=-118.80,radius=0.205]--(-1.1058,-1.4219)
    arc[start angle=31.82,end angle=-7.81,radius=0.205]--(-0.3403,-1.8631)
    arc[start angle=142.80,end angle=103.19,radius=0.205]--(-0.2102,-1.2719)
    arc[start angle=-106.20,end angle=-187.84,radius=0.205]--cycle;

  \foreach \a/\b in {
    W0/B10,W0/B11,W0/B12,W0/d0,
    W1/B10,W1/B13,W1/B11,
    W2/B11,W2/B15,W2/B12,
    W3/B12,W3/B16,W3/d2,
    W4/B14,W4/B17,W4/B15,
    W5/B15,W5/B17,W5/B16,
    W6/B10,W6/B18,W6/B13,
    W7/B13,W7/B19,W7/B14,
    W8/B18,W8/d6,W8/B19,
    W9/B14,W9/B19,W9/d7,W9/B17,
    B10/d1,B16/d3,B17/d4,B18/d5}
    \draw[plabicedge] (\a)--(\b);

  \foreach \n in {W0,W1,W2,W3,W4,W5,W6,W7,W8,W9}
    \node[plwhite] at (\n) {};
  \foreach \n in {B10,B11,B12,B13,B14,B15,B16,B17,B18,B19}
    \node[plblack] at (\n) {};

  % The five quotient face coordinates.  The four non-central faces occur
  % in half-turn pairs, while the central face is fixed.
  \node[xlabel] at (0,0) {$x_1$};
  \node[xlabel] at (1.358,-0.563) {$x_2$};
  \node[xlabel] at (-1.358,0.563) {$x_2$};
  \node[xlabel] at (1.160,0.743) {$x_3$};
  \node[xlabel] at (-1.160,-0.743) {$x_3$};
  \node[xlabel] at (0.586,1.414) {$x_4$};
  \node[xlabel] at (-0.586,-1.414) {$x_4$};
  \node[xlabel] at (-0.295,1.346) {$x_5$};
  \node[xlabel] at (0.295,-1.346) {$x_5$};

  % Boundary legs, numbered clockwise.
  \node[facelabel] at (0,2.94) {$3$};
  \node[facelabel] at (2.079,2.079) {$2$};
  \node[facelabel] at (2.94,0) {$1$};
  \node[facelabel] at (2.079,-2.079) {$4$};
  \node[facelabel] at (0,-2.94) {$3$};
  \node[facelabel] at (-2.079,-2.079) {$2$};
  \node[facelabel] at (-2.94,0) {$1$};
  \node[facelabel] at (-2.079,2.079) {$4$};
  \end{scope}

  % Draw the disk boundary last so that it remains visually continuous.
  \draw[black,line width=1.55pt] (0,0) circle[radius=2.67];
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{0.49\textwidth}
\centering
\begin{tikzpicture}[
  scale=1.02,
  plabicedge/.style={draw=black,line width=1.15pt,line cap=round},
  plblack/.style={circle,draw=black,line width=0.9pt,fill={rgb,255:red,143;green,137;blue,204},
    minimum size=3.0mm,inner sep=0pt},
  plwhite/.style={circle,draw=black,line width=0.95pt,fill=white,
    minimum size=3.0mm,inner sep=0pt},
  orientation/.style={draw=black,line width=0.82pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},
  annularcut/.style={draw=red!85!orange,line width=1.00pt,
    dash pattern=on 4.0pt off 2.3pt,line cap=round,
    preaction={draw=white,line width=2.35pt,line cap=round}},
  faceback/.style={line width=0.90pt,line join=round,line cap=round},
  facexone/.style={faceback,draw={rgb,255:red,184;green,116;blue,129},
    fill={rgb,255:red,249;green,230;blue,233}},
  facextwo/.style={faceback,draw={rgb,255:red,102;green,143;blue,183},
    fill={rgb,255:red,226;green,238;blue,249}},
  facexthree/.style={faceback,draw={rgb,255:red,105;green,153;blue,118},
    fill={rgb,255:red,230;green,244;blue,232}},
  facexfour/.style={faceback,draw={rgb,255:red,191;green,137;blue,82},
    fill={rgb,255:red,250;green,237;blue,220}},
  facexfive/.style={faceback,draw={rgb,255:red,139;green,116;blue,177},
    fill={rgb,255:red,239;green,232;blue,248}},
  facelabel/.style={font=\small,inner sep=0.5pt},
  boundarylabel/.style={font=\small,inner sep=0pt},
  edgelabel/.style={font=\tiny,inner sep=0.35pt},
  externaledgelabel/.style={font=\tiny,inner sep=0.35pt}
]
  \begin{scope}[rotate=-45]
  % A compact annular embedding.  The four vertices W1,B1,W2,B3 form
  % the inner face surrounding the puncture; the other faces open outward.
  % The six outer internal vertices form a regular hexagon after rotation.
  \coordinate (W0) at (-0.544,2.030);
  \coordinate (W1) at (-0.92,0);
  \coordinate (W2) at (0.92,0);
  \coordinate (W3) at (2.030,-0.544);
  \coordinate (W4) at (-1.485,-1.485);
  \coordinate (B0) at (-2.030,0.544);
  \coordinate (B1) at (0,0.92);
  \coordinate (B2) at (1.485,1.485);
  \coordinate (B3) at (0,-0.92);
  \coordinate (B4) at (0.544,-2.030);
  \coordinate (dT) at (-0.691,2.579);
  \coordinate (dL) at (-2.579,0.691);
  \coordinate (dR) at (2.579,-0.691);
  \coordinate (dB) at (0.691,-2.579);

  % The same five face colors are used in the disk cover above.
  \coordinate (C1q) at (0,0);
  \coordinate (C2q) at (0.582,-0.582);
  \coordinate (C3q) at (0.95,0.95);
  \coordinate (C4q) at (-0.98,0.98);
  \coordinate (C5q) at (-0.95,-0.95);
  % Each circular cut-out is drawn directly in the final coordinates with
  % its centre at the corresponding black or white network vertex.  No
  % subsequent face-centred scaling is applied.
  \path[facexone,even odd rule] (-0.7280,0.0718)
    --(-0.0718,0.7280) arc[start angle=-110.50,end angle=-69.50,radius=0.205]
    --(0.7280,0.0718) arc[start angle=159.50,end angle=200.50,radius=0.205]
    --(0.0718,-0.7280) arc[start angle=69.50,end angle=110.50,radius=0.205]
    --(-0.7280,-0.0718) arc[start angle=-20.50,end angle=20.50,radius=0.205]--cycle
    (0,0) circle[radius=0.255];
  \path[facextwo] (0.1920,-0.8482)
    --(0.8482,-0.1920) arc[start angle=-110.50,end angle=44.67,radius=0.205]
    --(1.4710,1.2093)
    --(1.8995,-0.3859) arc[start angle=129.53,end angle=200.50,radius=0.205]
    --(0.6158,-1.8380) arc[start angle=69.50,end angle=140.47,radius=0.205]
    --(-1.2093,-1.4710)
    --(-0.1441,-1.0658) arc[start angle=-134.67,end angle=20.50,radius=0.205]--cycle;
  \path[facexthree] (-0.3856,1.8999)
    --(-0.0058,1.1249) arc[start angle=91.61,end angle=-20.50,radius=0.205]
    --(0.8482,0.1920) arc[start angle=110.50,end angle=93.67,radius=0.205]
    --(1.3392,1.3409) arc[start angle=-135.33,end angle=-170.54,radius=0.205]
    --(-0.3859,1.8995) arc[start angle=-39.53,end angle=-39.39,radius=0.205]--cycle;
  \path[facexfour] (-0.6158,1.8380)
    --(-1.8380,0.6158) arc[start angle=20.50,end angle=-1.61,radius=0.205]
    --(-1.0501,0.1584) arc[start angle=129.39,end angle=69.50,radius=0.205]
    --(-0.1920,0.8482) arc[start angle=-159.50,end angle=-219.39,radius=0.205]
    --(-0.5382,1.8251) arc[start angle=-88.39,end angle=-110.50,radius=0.205]--cycle;
  \path[facexfive] (-1.8999,0.3856)
    --(-1.1249,0.0058) arc[start angle=178.39,end angle=290.50,radius=0.205]
    --(-0.1920,-0.8482) arc[start angle=159.50,end angle=176.33,radius=0.205]
    --(-1.3409,-1.3392) arc[start angle=45.33,end angle=80.54,radius=0.205]
    --(-1.8995,0.3859) arc[start angle=-50.47,end angle=-50.61,radius=0.205]--cycle;

  \foreach \a/\b in {
    W0/B0,W0/B1,W0/B2,W0/dT,
    W1/B0,W1/B1,W1/B3,
    W2/B1,W2/B2,W2/B3,
    W3/B2,W3/B4,W3/dR,
    W4/B0,W4/B3,W4/B4,
    B0/dL,B4/dB}
    \draw[plabicedge] (\a)--(\b);

  % Perfect orientation: matched edges point black-to-white and all other
  % internal edges point white-to-black.  Only a short central arrow segment
  % is drawn so that the bipartite vertices remain unobstructed.
  \foreach \a/\b in {
    W0/B0,W0/B1,W0/B2,dT/W0,
    W1/B0,B1/W1,W1/B3,
    W2/B1,B2/W2,W2/B3,
    W3/B2,dR/W3,
    W4/B0,B3/W4,W4/B4,
    B0/dL,B4/dB}
    \draw[orientation] ($(\a)!0.39!(\b)$)--($(\a)!0.61!(\b)$);

  % Move the arrow on the lower boundary of x_2 towards its right endpoint,
  % away from the annular cut.
  \draw[orientation] ($(W3)!0.20!(B4)$)--($(W3)!0.43!(B4)$);

  \foreach \n in {W0,W1,W2,W3,W4}
    \node[plwhite] at (\n) {};
  \foreach \n in {B0,B1,B2,B3,B4}
    \node[plblack] at (\n) {};

  % Geometric face weights in the quotient are ordered as
  % (Q1,Q2,Q3,Q4,Q5) = (x1,x4,x3,x2,x5).
  \node[facelabel] at (0.46,-0.106) {$x_1$};
  \node[facelabel] at (1.10,-0.78) {$x_2$};
  \node[facelabel] at (0.693,1.047) {$x_3$};
  \node[facelabel] at (-0.860,0.860) {$x_4$};
  \node[facelabel] at (-1.047,-0.693) {$x_5$};

  % Physical boundary order: (d2,d0,d1,d3)=(1,2,3,4).
  \node[boundarylabel] at (-0.745,2.780) {$2$};
  \node[boundarylabel] at (-2.780,0.745) {$3$};
  \node[boundarylabel] at (2.780,-0.745) {$1$};
  \node[boundarylabel] at (0.745,-2.780) {$4$};
  \end{scope}

  % Edge weights, in the deterministic order used in the boundary
  % measurement.  Labels are placed away from the central arrow segments.
  \path (W0)--(B0) node[edgelabel,pos=0.50,sloped,above=1.8pt] {$\alpha_1$};
  \coordinate (alphatwomid) at ($(W0)!0.50!(B1)$);
  \node[font=\tiny,inner sep=0.35pt,rotate=67.5]
    at ([xshift=5.5pt,yshift=-2.0pt]alphatwomid) {$\alpha_2$};
  \path (W0)--(B2) node[edgelabel,pos=0.50,sloped,above=1.8pt] {$\alpha_3$};
  \path (W0)--(dT) node[externaledgelabel,pos=0.72,left=2.0pt] {$\alpha_4$};
  \coordinate (alphafivemid) at ($(W1)!0.50!(B0)$);
  \node[font=\tiny,inner sep=0.35pt,rotate=-67.5]
    at ([xshift=-5.5pt,yshift=-2.0pt]alphafivemid) {$\alpha_5$};
  \coordinate (alphasixmid) at ($(W1)!0.50!(B3)$);
  \node[edgelabel,rotate=90]
    at ([xshift=-5.3pt]alphasixmid) {$\alpha_6$};
  \coordinate (alphasevenmid) at ($(W1)!0.50!(B1)$);
  \node[font=\tiny,inner sep=0.35pt]
    at ([yshift=6.8pt]alphasevenmid) {$\alpha_7$};
  \coordinate (alphaeightmid) at ($(W2)!0.50!(B1)$);
  \node[edgelabel,rotate=90]
    at ([xshift=5.3pt]alphaeightmid) {$\alpha_8$};
  \coordinate (alphaninemid) at ($(W2)!0.50!(B3)$);
  \node[edgelabel]
    at ([xshift=1.0pt,yshift=-5.5pt]alphaninemid) {$\alpha_9$};
  \coordinate (alphatenmid) at ($(W2)!0.50!(B2)$);
  \node[edgelabel,rotate=22.5]
    at ([xshift=-4.0pt,yshift=-8.0pt]alphatenmid) {$\alpha_{10}$};
  \coordinate (alphaelevenmid) at ($(W3)!0.50!(B2)$);
  \node[edgelabel,rotate=67.5]
    at ([xshift=5.0pt,yshift=-2.1pt]alphaelevenmid) {$\alpha_{11}$};
  \path (W3)--(B4) node[edgelabel,pos=0.35,sloped,below=1.8pt] {$\alpha_{12}$};
  \path (W3)--(dR) node[externaledgelabel,pos=0.72,left=2.0pt] {$\alpha_{13}$};
  \coordinate (alphafourteenmid) at ($(W4)!0.50!(B3)$);
  \node[edgelabel,rotate=-22.5]
    at ([xshift=4.0pt,yshift=-8.0pt]alphafourteenmid) {$\alpha_{14}$};
  \path (W4)--(B0) node[edgelabel,pos=0.50,sloped,above=1.8pt] {$\alpha_{15}$};
  \coordinate (alphasixteenmid) at ($(W4)!0.50!(B4)$);
  \node[edgelabel,rotate=-67.5]
    at ([xshift=-5.0pt,yshift=-2.1pt]alphasixteenmid) {$\alpha_{16}$};
  \path (B0)--(dL) node[externaledgelabel,pos=0.72,right=2.0pt] {$\alpha_{17}$};
  \path (B4)--(dB) node[externaledgelabel,pos=0.72,right=2.0pt] {$\alpha_{18}$};

  % Draw the annular cut above the network and face layers.
  \begin{scope}[rotate=-45]
    \coordinate (cutend) at (1.531,-2.187);
    \draw[annularcut] (0,0)
      .. controls (0.248,-0.389) and (0.233,-0.969) .. (0.707,-1.131)
      .. controls (1.181,-1.294) and (1.379,-1.732) .. (cutend);
    \node[font=\scriptsize,text=red!85!orange,inner sep=0.5pt]
      at (0.61,-1.30) {$\lambda$};
  \end{scope}

  % Draw the puncture and annulus boundaries last, above the cut.
  \fill[white] (0,0) circle[radius=0.17];
  \draw[black,line width=1.55pt] (0,0) circle[radius=0.17];
  \draw[black,line width=1.55pt] (0,0) circle[radius=2.67];
\end{tikzpicture}
\end{minipage}
\caption{Network realization of the positive $\mathcal X$-coordinate
parametrization.  Left: the
disk network associated with the symmetric $\Gr(4,8)$ quiver; faces related
by the folding carry the same color and the same variable.  Right: its
annular quotient, with the induced perfect orientation.  The red dashed cut
records winding around the puncture, and a path crossing it acquires a factor
of $\lambda$.}
\label{fig:periodic-bipartite-networks}
\end{figure}


==> figures/periodic_twistors_four_point_manuscript.tex <==
\begin{figure}[t]
 \centering
 \begin{tikzpicture}[
   x=1.65cm,
   y=1.18cm,
   >=Latex,
   contour/.style={line width=0.85pt,draw=black!80},
   twistorpoint/.style={circle,draw=black,fill=black,inner sep=1.35pt},
   zlabel/.style={font=\normalsize,inner sep=1pt},
   xlabel/.style={font=\scriptsize,fill=white,inner sep=1pt}
 ]
  \coordinate (x1)   at (0,0);
  \coordinate (x2)   at (0.72,1.18);
  \coordinate (x3)   at (1.55,1.48);
  \coordinate (x4)   at (2.35,0.86);
  \coordinate (x1p)  at (3.12,0);
  \coordinate (x2p)  at (3.84,1.18);
  \coordinate (x3p)  at (4.67,1.48);
  \coordinate (x4p)  at (5.47,0.86);
  \coordinate (x1pp) at (6.24,0);
  \coordinate (x4m)  at (-0.34,0.38);
  \coordinate (x2pp) at (6.58,0.56);

  \draw[contour]
   (x4m)--(x1)--(x2)--(x3)--(x4)--(x1p)--(x2p)--(x3p)--(x4p)--(x1pp)--(x2pp);
  \node at (-0.63,0.58) {$\cdots$};
  \node at (6.87,0.76) {$\cdots$};

  \foreach \p in {x1,x2,x3,x4,x1p,x2p,x3p,x4p,x1pp}
    \node[twistorpoint] at (\p) {};

  \node[zlabel,below=3pt of x1]   {$Z_1$};
  \node[zlabel,above left=2pt of x2] {$Z_2$};
  \node[zlabel,above=3pt of x3]   {$Z_3$};
  \node[zlabel,above right=2pt of x4] {$Z_4$};
  \node[zlabel,below=3pt of x1p]  {$Z_5$};
  \node[zlabel,above left=2pt of x2p] {$Z_6$};
  \node[zlabel,above=3pt of x3p]  {$Z_7$};
  \node[zlabel,above right=2pt of x4p] {$Z_8$};
  \node[zlabel,below=3pt of x1pp] {$Z_9$};

  \node[xlabel,below left=4pt] at ($(x4m)!0.52!(x1)$) {$x_1$};
  \node[xlabel,below right=1pt] at ($(x1)!0.50!(x2)$) {$x_2$};
  \node[xlabel,below=2pt] at ($(x2)!0.50!(x3)$) {$x_3$};
  \node[xlabel,below left=1pt] at ($(x3)!0.50!(x4)$) {$x_4$};
  \node[xlabel,below left=1pt] at ($(x4)!0.50!(x1p)$) {$x_5$};
  \node[xlabel,below right=1pt] at ($(x1p)!0.50!(x2p)$) {$x_6$};
  \node[xlabel,below=2pt] at ($(x2p)!0.50!(x3p)$) {$x_7$};
  \node[xlabel,below left=1pt] at ($(x3p)!0.50!(x4p)$) {$x_8$};
  \node[xlabel,below left=1pt] at ($(x4p)!0.50!(x1pp)$) {$x_9$};
 \end{tikzpicture}
 \caption{The periodic momentum twistor contour for a four-point form factor.
 Black vertices denote momentum twistors $Z_i$, while each segment
 $(Z_{i-1}Z_i)$ corresponds to the dual point $x_i$.  A period shift acts as
 $Z_i\mapsto Z_{i+4}=\cP Z_i$ and $x_i\mapsto x_{i+4}=x_i+q$.}
 \label{fig:intro-periodic-twistors}
\end{figure}


==> figures/triple_collinear_mutated_quiver.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.68,transform shape]
  % The physical boundary nodes are grouped by a common background.
  \filldraw[draw=accentblue!55,fill=mutblue!60,line width=0.5pt,
    rounded corners=5pt]
    (2.72,2.10) rectangle (3.58,-2.10);
  \begin{scope}[shift={(-1.05,0)}]
    \filldraw[draw=accentorange!65,fill=periodtwo!80,line width=0.5pt,
      rounded corners=5pt]
      (-1.66,-0.43) rectangle (1.66,0.43);
  \end{scope}

  \node[font=\small,accentorange] at (-1.10,0.92) {$C_2$};
  \node[font=\small,accentblue] at (3.96,-1.96) {$A_3$};

  \node (n3) at (-2.45,0) {$3$};
  \node (n1) at (0.35,0) {$1$};
  \node (n2) at (3.15,1.75) {$2$};
  \node (n5) at (3.15,0) {$5$};
  \node (n4) at (3.15,-1.75) {$4$};

  % The C_2 path is horizontal.
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex]
    (n1.west)--(n3.east);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex]
    (n5.west)--(n1.east);

  % The two remaining paths run from node 3 through nodes 2 and 4 to node 5.
  \draw[qarrow]
    ([xshift=1pt,yshift=14pt]n3.east)
    .. controls (-0.85,2.38) and (1.55,2.38) ..
    (n2.west);
  \draw[qarrow] (n2.south)--(n5.north);
  \draw[qarrow]
    ([xshift=1pt,yshift=-18pt]n3.east)
    .. controls (-0.85,-2.38) and (1.55,-2.38) ..
    (n4.west);
  \draw[qarrow] (n4.north)--(n5.south);

  % Folding arrow.
  \draw[-{Latex[length=3.0mm,width=2.2mm]},line width=1.0pt,accentblue]
    (4.35,0)--(5.30,0)
    node[midway,above=3pt,font=\small] {$2\sim4$}
    node[midway,below=4pt,font=\scriptsize] {folding};

  % Folded quiver.  The node order is {1}, {2,4}, {3}, {5}.
  \begin{scope}[shift={(0.45,0)}]
  \begin{scope}[shift={(8.23,-0.92)},rotate=45]
    \filldraw[draw=accentblue!55,fill=mutblue!60,line width=0.5pt,
      rounded corners=4pt]
      (-1.52,-0.42) rectangle (1.52,0.42);
  \end{scope}
  \begin{scope}[shift={(6.60,0.85)},rotate=45]
    \filldraw[draw=accentorange!65,fill=periodtwo!80,line width=0.5pt,
      rounded corners=4pt]
      (-1.52,-0.42) rectangle (1.52,0.42);
  \end{scope}

  \node[font=\small,accentorange] at (5.85,1.68) {$C_2$};
  \node[font=\small,accentblue] at (8.98,-1.72) {$C_2$};

  \node (f3)  at (5.75,0) {$3$};
  \node (f1)  at (7.45,1.70) {$1$};
  \coordinate (f24) at (7.45,-1.70);
  \node[font=\scriptsize] at (7.45,-1.78) {$\{2,4\}$};
  \node (f5)  at (9.15,0) {$5$};

  % The four valued edges of the folded diamond.
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (f1.center)--(f3.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (f5.center)--(f1.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (f3.center)--(f24.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (f24.center)--(f5.center);

  \end{scope}

  % Antipodal transformation in the folded chart.
  \draw[-{Latex[length=3.0mm,width=2.2mm]},line width=1.0pt,accentblue]
    (10.30,0)--(11.45,0)
    node[midway,above=3pt,font=\small] {$g$}
    node[midway,below=4pt,font=\scriptsize]
      {antipodal};

  % The antipodal image has the same principal quiver, with the two
  % boundary subalgebras exchanged.
  \begin{scope}[shift={(0.90,0)}]
  \begin{scope}[shift={(12.17,0.92)},rotate=45]
    \filldraw[draw=accentblue!55,fill=mutblue!60,line width=0.5pt,
      rounded corners=4pt]
      (-1.52,-0.42) rectangle (1.52,0.42);
  \end{scope}
  \begin{scope}[shift={(13.80,-0.85)},rotate=45]
    \filldraw[draw=accentorange!65,fill=periodtwo!80,line width=0.5pt,
      rounded corners=4pt]
      (-1.52,-0.42) rectangle (1.52,0.42);
  \end{scope}

  \node[font=\small,accentblue] at (11.42,1.67) {$C_2$};
  \node[font=\small,accentorange] at (14.55,-1.60) {$C_2$};

  \node (a3)  at (11.25,0) {$5$};
  \coordinate (a1) at (12.95,1.70);
  \node[font=\scriptsize] at (12.95,1.78) {$\{2,4\}$};
  \node (a24) at (12.95,-1.70) {$1$};
  \node (a5)  at (14.65,0) {$3$};

  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (a1.center)--(a3.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (a5.center)--(a1.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (a3.center)--(a24.center);
  \draw[double,double distance=1.7pt,line width=0.7pt,-Latex,
    shorten <=5pt,shorten >=5pt]
    (a24.center)--(a5.center);

  \end{scope}

\end{tikzpicture}
\caption{The $\widetilde{\mathrm{VI}}$ quiver after successively mutating
nodes $3$, $1$, $2$ and $4$, and its collinear boundaries.  In the left panel, the blue and
orange regions indicate the $A_3$ triple-collinear and $C_2$ double-collinear
boundary subquivers, respectively.  On the parity-preserving surface,
identifying nodes $2$ and $4$ folds the $A_3$ subquiver to $C_2$, as shown in
the middle panel.  The antipodal cluster transformation exchanges the two
$C_2$ boundaries, giving the quiver on the right.}
\label{fig:triple-collinear-mutated-quiver}
\end{figure}

